A conservation law with spatially localized sublinear damping

We consider a general conservation law on the circle, in the presence of a sublinear damping. If the damping acts on the whole circle, then the solution becomes identically zero in finite time, following the same mechanism as the corresponding ordinary differential equation. When the damping acts only locally in space, we show a dichotomy: if the flux function is not zero at the origin, then the transport mechanism causes the extinction of the solution in finite time, as in the first case. On the other hand, if zero is a non-degenerate critical point of the flux function, then the solution becomes extinct in finite time only inside the damping zone, decays algebraically uniformly in space, and we exhibit a boundary layer, shrinking with time, around the damping zone. Numerical illustrations show how similar phenomena may be expected for other equations.

==> evol_Linfnorm_visq_burgers_alpha_0_75.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.697\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-12,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.25\\
0.05	1.24999899084983\\
0.1	1.24983871391586\\
0.15	1.24874331196217\\
0.2	1.245854298938\\
0.25	1.24070241543785\\
0.3	1.23318644131505\\
0.35	1.22347663620793\\
0.4	1.21192445500374\\
0.45	1.19898121603467\\
0.5	1.18512685640501\\
0.55	1.17081192753836\\
0.6	1.15641522019175\\
0.65	1.14221816478697\\
0.7	1.12839592036208\\
0.75	1.11502387480137\\
0.8	1.10209644872162\\
0.85	1.0895532327453\\
0.9	1.07730629303141\\
0.95	1.06526316462834\\
1	1.05334241832368\\
1.05	1.04148147819321\\
1.1	1.02963832443085\\
1.15	1.01778937572264\\
1.2	1.00592556139074\\
1.25	0.994047987378021\\
1.3	0.982163977251149\\
1.35	0.970283881014931\\
1.4	0.95841873616175\\
1.45	0.946578741739068\\
1.5	0.934772407814556\\
1.55	0.923006224360324\\
1.6	0.911284692185262\\
1.65	0.899610574720909\\
1.7	0.887985255727069\\
1.75	0.876409123429321\\
1.8	0.864881917857454\\
1.85	0.853403029763459\\
1.9	0.841971719791799\\
1.95	0.830587269968897\\
2	0.819249078122361\\
2.05	0.807956706726913\\
2.1	0.796709887559754\\
2.15	0.785508520750996\\
2.2	0.774352645747667\\
2.25	0.763242414778105\\
2.3	0.752178068033044\\
2.35	0.741159904989463\\
2.4	0.730188263037361\\
2.45	0.719263505617492\\
2.5	0.708386006128605\\
2.55	0.697556141373042\\
2.6	0.686774289180892\\
2.65	0.676040823318012\\
2.7	0.665356117261554\\
2.75	0.654720539192423\\
2.8	0.644134460412745\\
2.85	0.633598250132822\\
2.9	0.62311228323134\\
2.95	0.612676938011675\\
3	0.60229260075586\\
3.05	0.591959665335026\\
3.1	0.581678532886367\\
3.15	0.571449618146263\\
3.2	0.56127334544058\\
3.25	0.551150149496176\\
3.3	0.54108048117808\\
3.35	0.53106480314304\\
3.4	0.521103590924569\\
3.45	0.511197337813453\\
3.5	0.501346551415206\\
3.55	0.491551753782531\\
3.6	0.481813488095063\\
3.65	0.472132312579372\\
3.7	0.462508805073197\\
3.75	0.452943562669179\\
3.8	0.443437204069458\\
3.85	0.433990369213794\\
3.9	0.424603721835208\\
3.95	0.41527794830945\\
4	0.40601376222059\\
4.05	0.396811902704022\\
4.1	0.387673136074956\\
4.15	0.378598261436131\\
4.2	0.369588105550689\\
4.25	0.360643530270447\\
4.3	0.351765431579845\\
4.35	0.342954741699829\\
4.4	0.334212434290736\\
4.45	0.325539518819824\\
4.5	0.3169370537412\\
4.55	0.308406138980376\\
4.6	0.299947924720332\\
4.65	0.291563612607468\\
4.7	0.283254458692463\\
4.75	0.275021777322199\\
4.8	0.26686694359388\\
4.85	0.25879139813496\\
4.9	0.250796651360794\\
4.95	0.24288428785089\\
5	0.235055973106369\\
5.05	0.227313454761489\\
5.1	0.219658573988326\\
5.15	0.21209326717655\\
5.2	0.204619576708748\\
5.25	0.197239656826227\\
5.3	0.189955784471714\\
5.35	0.182770365543639\\
5.4	0.175685949226697\\
5.45	0.168705237150599\\
5.5	0.161831098976228\\
5.55	0.155066585115083\\
5.6	0.148414942311341\\
5.65	0.141879634361477\\
5.7	0.135464359991126\\
5.75	0.12917307465984\\
5.8	0.123010016890958\\
5.85	0.116979730489927\\
5.9	0.111087095779909\\
5.95	0.105337354068873\\
6	0.0997361374832748\\
6.05	0.0942894895286943\\
6.1	0.0890038767935366\\
6.15	0.0838861799181959\\
6.2	0.0789436457972234\\
6.25	0.0741837706333067\\
6.3	0.0696140645858552\\
6.35	0.065241632657096\\
6.4	0.0610724986398223\\
6.45	0.0571107068971573\\
6.5	0.0533574880821918\\
6.55	0.0498109472043501\\
6.6	0.046466493397201\\
6.65	0.0433176628790282\\
6.7	0.0403568720608028\\
6.75	0.0375759553172945\\
6.8	0.0349665121504572\\
6.85	0.0325201242855001\\
6.9	0.0302284847319401\\
6.95	0.0280834785228061\\
7	0.0260772286866818\\
7.05	0.0242021230179533\\
7.1	0.0224508287754613\\
7.15	0.0208163005916307\\
7.2	0.0192917832125336\\
7.25	0.0178708104365881\\
7.3	0.0165472042426034\\
7.35	0.0153150695290602\\
7.4	0.0141687903866871\\
7.45	0.0131030236776741\\
7.5	0.0121126931824611\\
7.55	0.0111929827838318\\
7.6	0.0103393285835831\\
7.65	0.00954741154807764\\
7.7	0.00881314949157493\\
7.75	0.00813268871274751\\
7.8	0.00750239553120562\\
7.85	0.00691884763519838\\
7.9	0.00637882542572281\\
7.95	0.00587930342893203\\
8	0.00541744148656163\\
8.05	0.0049905762147226\\
8.1	0.00459621244181267\\
8.15	0.00423201494332424\\
8.2	0.00389580007514427\\
8.25	0.00358552797627601\\
8.3	0.00329929457522251\\
8.35	0.0030353242052569\\
8.4	0.00279196223409638\\
8.45	0.00256766802669361\\
8.5	0.00236100811880345\\
8.55	0.00217064978008508\\
8.6	0.00199535474813954\\
8.65	0.00183397328093109\\
8.7	0.00168543848804459\\
8.75	0.00154876096341463\\
8.8	0.00142302360129007\\
8.85	0.00130737680430574\\
8.9	0.00120103392166197\\
8.95	0.00110326680684012\\
9	0.00101340185698911\\
9.05	0.000930816012490874\\
9.1	0.000854933161996297\\
9.15	0.000785220342942313\\
9.2	0.000721183676322768\\
9.25	0.000662365362617977\\
9.3	0.000608342276690813\\
9.35	0.000558724485884906\\
9.4	0.000513153230601404\\
9.45	0.000471298722152846\\
9.5	0.000432857921349252\\
9.55	0.000397552448821403\\
9.6	0.000365126601130944\\
9.65	0.000335345517159582\\
9.7	0.000307993485808605\\
9.75	0.000282872388570227\\
9.8	0.00025980026097373\\
9.85	0.000238609981924876\\
9.9	0.000219148061056344\\
9.95	0.000201273527114552\\
10	0.000184856906927842\\
10.05	0.000169779287613926\\
10.1	0.000155931455258723\\
10.15	0.000143213103839211\\
10.2	0.000131532108665553\\
10.25	0.000120803859082224\\
10.3	0.000110950645595709\\
10.35	0.000101901097050209\\
10.4	9.35896636458199e-05\\
10.45	8.59561417382675e-05\\
10.5	7.89452383383675e-05\\
10.55	7.25061703592727e-05\\
10.6	6.65922967720324e-05\\
10.65	6.11607807639104e-05\\
10.7	5.61722794523287e-05\\
10.75	5.15906589068977e-05\\
10.8	4.73827324153123e-05\\
10.85	4.35180200972564e-05\\
10.9	3.99685281250939e-05\\
10.95	3.67085459521429e-05\\
11	3.37144600797687e-05\\
11.05	3.09645830143257e-05\\
11.1	2.84389961750098e-05\\
11.15	2.61194056147323e-05\\
11.2	2.39890095089362e-05\\
11.25	2.20323764525194e-05\\
11.3	2.02353336833146e-05\\
11.35	1.85848644224789e-05\\
11.4	1.70690135881833e-05\\
11.45	1.56768011996465e-05\\
11.5	1.43981428442578e-05\\
11.55	1.32237766316974e-05\\
11.6	1.21451961059525e-05\\
11.65	1.11545886292779e-05\\
11.7	1.0244778791792e-05\\
11.75	9.40917643679567e-06\\
11.8	8.64172892534123e-06\\
11.85	7.93687729428014e-06\\
11.9	7.28951599022442e-06\\
11.95	6.69495588775593e-06\\
12	6.14889032400873e-06\\
12.05	5.64736390359719e-06\\
12.1	5.18674384793065e-06\\
12.15	4.76369368138481e-06\\
12.2	4.37514906372701e-06\\
12.25	4.01829559373907e-06\\
12.3	3.69054842325947e-06\\
12.35	3.38953353398007e-06\\
12.4	3.1130705413773e-06\\
12.45	2.85915690121865e-06\\
12.5	2.62595340424554e-06\\
12.55	2.41177085396386e-06\\
12.6	2.21505783104356e-06\\
12.65	2.03438945569947e-06\\
12.7	1.86845706665426e-06\\
12.75	1.71605874192358e-06\\
12.8	1.57609059276142e-06\\
12.85	1.44753876770358e-06\\
12.9	1.3294721087914e-06\\
12.95	1.22103540678102e-06\\
13	1.12144320648312e-06\\
13.05	1.0299741173621e-06\\
13.1	9.45965588184064e-07\\
13.15	8.68809107864046e-07\\
13.2	7.97945797749937e-07\\
13.25	7.32862363416219e-07\\
13.3	6.730873766445e-07\\
13.35	6.18187860659553e-07\\
13.4	5.67766153886252e-07\\
13.45	5.21457029510186e-07\\
13.5	4.78925049977642e-07\\
13.55	4.39862137272437e-07\\
13.6	4.03985341370033e-07\\
13.65	3.71034790704839e-07\\
13.7	3.40771809805067e-07\\
13.75	3.12977190460285e-07\\
13.8	2.87449603899005e-07\\
13.85	2.64004142474977e-07\\
13.9	2.4247098029899e-07\\
13.95	2.22694143114538e-07\\
14	2.0453037850701e-07\\
14.05	1.87848118262837e-07\\
14.1	1.72526525362487e-07\\
14.15	1.58454618704272e-07\\
14.2	1.45530469218942e-07\\
14.25	1.33660461552165e-07\\
14.3	1.22758615966948e-07\\
14.35	1.12745965554213e-07\\
14.4	1.03549984240408e-07\\
14.45	9.51040614489475e-08\\
14.5	8.73470196102231e-08\\
14.55	8.02226710252988e-08\\
14.6	7.36794108734545e-08\\
14.65	6.76698434155516e-08\\
14.7	6.2150438685648e-08\\
14.75	5.70812171841202e-08\\
14.8	5.24254602883941e-08\\
14.85	4.81494442836545e-08\\
14.9	4.4222196087003e-08\\
14.95	4.06152688956625e-08\\
15	3.73025361341517e-08\\
15.05	3.42600022078962e-08\\
15.1	3.14656286924805e-08\\
15.15	2.88991746995528e-08\\
15.2	2.65420502630813e-08\\
15.25	2.43771816839749e-08\\
15.3	2.23888878576985e-08\\
15.35	2.05627666890681e-08\\
15.4	1.888559077148e-08\\
15.45	1.73452115749301e-08\\
15.5	1.59304714488161e-08\\
15.55	1.46311228021194e-08\\
15.6	1.3437753875552e-08\\
15.65	1.23417205680042e-08\\
15.7	1.13350838234818e-08\\
15.75	1.04105521249973e-08\\
15.8	9.56142867887453e-09\\
15.85	8.78156290689798e-09\\
15.9	8.06530589494328e-09\\
15.95	7.40746947538355e-09\\
16	6.80328864688706e-09\\
16.05	6.24838705939667e-09\\
16.1	5.73874531428269e-09\\
16.15	5.27067185005365e-09\\
16.2	4.84077620273699e-09\\
16.25	4.44594444724276e-09\\
16.3	4.08331664182136e-09\\
16.35	3.7502661122353e-09\\
16.4	3.44438042559126e-09\\
16.45	3.1634439160172e-09\\
16.5	2.90542163561053e-09\\
16.55	2.66844461440672e-09\\
16.6	2.45079632259981e-09\\
16.65	2.25090023695477e-09\\
16.7	2.06730842134953e-09\\
16.75	1.89869103873063e-09\\
16.8	1.74382671851288e-09\\
16.85	1.6015937096498e-09\\
16.9	1.47096175529258e-09\\
16.95	1.35098463018224e-09\\
17	1.24079328671982e-09\\
17.05	1.13958956006872e-09\\
17.1	1.04664038669228e-09\\
17.15	9.61272494449062e-10\\
17.2	8.82867525783713e-10\\
17.25	8.10857558688588e-10\\
17.3	7.44720992992433e-10\\
17.35	6.83978772178694e-10\\
17.4	6.28190913366434e-10\\
17.45	5.76953320318919e-10\\
17.5	5.29894856395119e-10\\
17.55	4.86674656242199e-10\\
17.6	4.46979656756382e-10\\
17.65	4.10522329427864e-10\\
17.7	3.7703859764413e-10\\
17.75	3.46285923865761e-10\\
17.8	3.18041552819334e-10\\
17.85	2.92100897982053e-10\\
17.9	2.68276059670701e-10\\
17.95	2.4639446400079e-10\\
18	2.26297612857278e-10\\
18.05	2.07839935822335e-10\\
18.1	1.90887735744152e-10\\
18.15	1.75318220309099e-10\\
18.2	1.61018612602467e-10\\
18.25	1.47885334215191e-10\\
18.3	1.35823254979428e-10\\
18.35	1.24745003898513e-10\\
18.4	1.14570336280019e-10\\
18.45	1.05225552487824e-10\\
18.5	9.66429641029062e-11\\
18.55	8.87604036260711e-11\\
18.6	8.15207741711448e-11\\
18.65	7.48716358868703e-11\\
18.7	6.87648261117752e-11\\
18.75	6.31561105106279e-11\\
18.8	5.80048626655021e-11\\
18.85	5.32737698005893e-11\\
18.9	4.89285625091933e-11\\
18.95	4.49377665251979e-11\\
19	4.12724747409814e-11\\
19.05	3.79061378203964e-11\\
19.1	3.48143718901387e-11\\
19.15	3.19747819165242e-11\\
19.2	2.93667994883135e-11\\
19.25	2.69715338305757e-11\\
19.3	2.47716349704156e-11\\
19.35	2.27511680634152e-11\\
19.4	2.0895497970479e-11\\
19.45	1.91911832490218e-11\\
19.5	1.76258787906307e-11\\
19.55	1.61882463999629e-11\\
19.6	1.48678726671612e-11\\
19.65	1.36551935389015e-11\\
19.7	1.25414250417077e-11\\
19.75	1.15184996557307e-11\\
19.8	1.05790078781193e-11\\
19.85	9.7161445527005e-12\\
19.9	8.92365957721113e-12\\
19.95	8.19581263103165e-12\\
20	7.52733159549448e-12\\
};
\addlegendentry{\footnotesize{$\|u(t,\cdot)\|_\infty$}}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
5	25.2043931366455\\
20	9.3605988065849e-11\\
};
\addlegendentry{\footnotesize{$\exp(-(4\pi/3)^2 \mu t)$}}

\end{axis}
\end{tikzpicture}%

==> evol_car_buck_alpha_0_75.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\node[inner sep=0pt] (pl) at (0.5\malargeur,\malargeur) {\includegraphics[width=\malargeur]{evol_car_buck_alpha_0_75.png}};
\begin{axis}[%
width=0.697\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
% axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.25	10\\
};
\end{axis}
\end{tikzpicture}%

==> evol_car_buck_alpha_1_00.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\node[inner sep=0pt] (pl) at (0.5\malargeur,\malargeur) {\includegraphics[width=\malargeur]{evol_car_buck_alpha_1_00.png}};
\begin{axis}[%
width=0.697\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
%axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.25	10\\
};
\end{axis}
\end{tikzpicture}%

==> evol_car_burgers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\node[inner sep=0pt] (pl) at (0.5\malargeur,\malargeur) {\includegraphics[width=\malargeur]{evol_car_burgers.png}};
\begin{axis}[%
width=0.697\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
%axis background/.style={fill=white}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.25	10\\
};
\end{axis}
\end{tikzpicture}%

==> evol_logsol_schrod_nl_with_damping.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\node[inner sep=0pt] (pl) at (0.5\malargeur,0.3416\malargeur) {\includegraphics[width=\figurewidth,height=\figureheight]{evol_logsol_schrod_nl_with_damping.png}};

% 0.3416 = 0.5 * 1236 / 1809 ou 1236 et 1809 sont la hauteur et la largeur de l'image PNG.

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-13.9420631344449,
point meta max=0.00116157265809299,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
%axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.619608,0.00392157,0.258824); rgb(1pt)=(0.656412,0.0415188,0.272143); rgb(2pt)=(0.691602,0.0780786,0.283508); rgb(3pt)=(0.724948,0.113539,0.292883); rgb(4pt)=(0.75622,0.147837,0.300234); rgb(5pt)=(0.785188,0.180911,0.305528); rgb(6pt)=(0.811622,0.212698,0.308729); rgb(7pt)=(0.835294,0.243137,0.309804); rgb(8pt)=(0.857391,0.271457,0.307197); rgb(9pt)=(0.878872,0.297554,0.300474); rgb(10pt)=(0.89916,0.322363,0.291282); rgb(11pt)=(0.91768,0.346822,0.281267); rgb(12pt)=(0.933854,0.371865,0.272075); rgb(13pt)=(0.947107,0.398429,0.265352); rgb(14pt)=(0.956863,0.427451,0.262745); rgb(15pt)=(0.964436,0.460147,0.266861); rgb(16pt)=(0.971423,0.496247,0.278066); rgb(17pt)=(0.977669,0.534451,0.294644); rgb(18pt)=(0.983019,0.573462,0.31488); rgb(19pt)=(0.987321,0.611982,0.337061); rgb(20pt)=(0.990418,0.648711,0.35947); rgb(21pt)=(0.992157,0.682353,0.380392); rgb(22pt)=(0.993115,0.714449,0.40256); rgb(23pt)=(0.993963,0.746773,0.428513); rgb(24pt)=(0.994688,0.778371,0.456254); rgb(25pt)=(0.995276,0.80829,0.483782); rgb(26pt)=(0.995713,0.835575,0.509098); rgb(27pt)=(0.995985,0.859273,0.530203); rgb(28pt)=(0.996078,0.878431,0.545098); rgb(29pt)=(0.993206,0.895167,0.555238); rgb(30pt)=(0.985222,0.911666,0.563701); rgb(31pt)=(0.973079,0.927076,0.570923); rgb(32pt)=(0.957729,0.940545,0.577336); rgb(33pt)=(0.940125,0.951221,0.583377); rgb(34pt)=(0.921218,0.958251,0.58948); rgb(35pt)=(0.901961,0.960784,0.596078); rgb(36pt)=(0.879464,0.957314,0.603695); rgb(37pt)=(0.851131,0.947936,0.61212); rgb(38pt)=(0.818352,0.9342,0.620689); rgb(39pt)=(0.782518,0.917656,0.628739); rgb(40pt)=(0.745019,0.899852,0.635606); rgb(41pt)=(0.707245,0.882339,0.640627); rgb(42pt)=(0.670588,0.866667,0.643137); rgb(43pt)=(0.633487,0.85287,0.643983); rgb(44pt)=(0.594142,0.839574,0.644531); rgb(45pt)=(0.55359,0.826213,0.644904); rgb(46pt)=(0.512865,0.81222,0.645222); rgb(47pt)=(0.473002,0.797029,0.645606); rgb(48pt)=(0.435035,0.780072,0.646178); rgb(49pt)=(0.4,0.760784,0.647059); rgb(50pt)=(0.364294,0.736963,0.653063); rgb(51pt)=(0.32567,0.707775,0.666815); rgb(52pt)=(0.287193,0.674706,0.685156); rgb(53pt)=(0.251929,0.639242,0.704923); rgb(54pt)=(0.222945,0.602868,0.722957); rgb(55pt)=(0.203306,0.56707,0.736095); rgb(56pt)=(0.196078,0.533333,0.741176); rgb(57pt)=(0.199325,0.501162,0.738913); rgb(58pt)=(0.209249,0.46907,0.73219); rgb(59pt)=(0.226125,0.437057,0.721111); rgb(60pt)=(0.250226,0.405124,0.705779); rgb(61pt)=(0.281827,0.37327,0.686297); rgb(62pt)=(0.321203,0.341497,0.662768); rgb(63pt)=(0.368627,0.309804,0.635294)},
colorbar horizontal,
colorbar style={at={(0.5,1.03)}, anchor=south, xticklabel pos=upper}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-6	0\\
-6	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0\\
6	5\\
};
\end{axis}
\end{tikzpicture}%

==> evol_sol_buck.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\node[inner sep=0pt] (pl) at (0.5\malargeur,\malargeur) {\includegraphics[width=\malargeur]{evol_sol_buck.png}};
\begin{axis}[%
width=0.697\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1.25,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
%axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.619608,0.00392157,0.258824); rgb(1pt)=(0.656412,0.0415188,0.272143); rgb(2pt)=(0.691602,0.0780786,0.283508); rgb(3pt)=(0.724948,0.113539,0.292883); rgb(4pt)=(0.75622,0.147837,0.300234); rgb(5pt)=(0.785188,0.180911,0.305528); rgb(6pt)=(0.811622,0.212698,0.308729); rgb(7pt)=(0.835294,0.243137,0.309804); rgb(8pt)=(0.857391,0.271457,0.307197); rgb(9pt)=(0.878872,0.297554,0.300474); rgb(10pt)=(0.89916,0.322363,0.291282); rgb(11pt)=(0.91768,0.346822,0.281267); rgb(12pt)=(0.933854,0.371865,0.272075); rgb(13pt)=(0.947107,0.398429,0.265352); rgb(14pt)=(0.956863,0.427451,0.262745); rgb(15pt)=(0.964436,0.460147,0.266861); rgb(16pt)=(0.971423,0.496247,0.278066); rgb(17pt)=(0.977669,0.534451,0.294644); rgb(18pt)=(0.983019,0.573462,0.31488); rgb(19pt)=(0.987321,0.611982,0.337061); rgb(20pt)=(0.990418,0.648711,0.35947); rgb(21pt)=(0.992157,0.682353,0.380392); rgb(22pt)=(0.993115,0.714449,0.40256); rgb(23pt)=(0.993963,0.746773,0.428513); rgb(24pt)=(0.994688,0.778371,0.456254); rgb(25pt)=(0.995276,0.80829,0.483782); rgb(26pt)=(0.995713,0.835575,0.509098); rgb(27pt)=(0.995985,0.859273,0.530203); rgb(28pt)=(0.996078,0.878431,0.545098); rgb(29pt)=(0.993206,0.895167,0.555238); rgb(30pt)=(0.985222,0.911666,0.563701); rgb(31pt)=(0.973079,0.927076,0.570923); rgb(32pt)=(0.957729,0.940545,0.577336); rgb(33pt)=(0.940125,0.951221,0.583377); rgb(34pt)=(0.921218,0.958251,0.58948); rgb(35pt)=(0.901961,0.960784,0.596078); rgb(36pt)=(0.879464,0.957314,0.603695); rgb(37pt)=(0.851131,0.947936,0.61212); rgb(38pt)=(0.818352,0.9342,0.620689); rgb(39pt)=(0.782518,0.917656,0.628739); rgb(40pt)=(0.745019,0.899852,0.635606); rgb(41pt)=(0.707245,0.882339,0.640627); rgb(42pt)=(0.670588,0.866667,0.643137); rgb(43pt)=(0.633487,0.85287,0.643983); rgb(44pt)=(0.594142,0.839574,0.644531); rgb(45pt)=(0.55359,0.826213,0.644904); rgb(46pt)=(0.512865,0.81222,0.645222); rgb(47pt)=(0.473002,0.797029,0.645606); rgb(48pt)=(0.435035,0.780072,0.646178); rgb(49pt)=(0.4,0.760784,0.647059); rgb(50pt)=(0.364294,0.736963,0.653063); rgb(51pt)=(0.32567,0.707775,0.666815); rgb(52pt)=(0.287193,0.674706,0.685156); rgb(53pt)=(0.251929,0.639242,0.704923); rgb(54pt)=(0.222945,0.602868,0.722957); rgb(55pt)=(0.203306,0.56707,0.736095); rgb(56pt)=(0.196078,0.533333,0.741176); rgb(57pt)=(0.199325,0.501162,0.738913); rgb(58pt)=(0.209249,0.46907,0.73219); rgb(59pt)=(0.226125,0.437057,0.721111); rgb(60pt)=(0.250226,0.405124,0.705779); rgb(61pt)=(0.281827,0.37327,0.686297); rgb(62pt)=(0.321203,0.341497,0.662768); rgb(63pt)=(0.368627,0.309804,0.635294)},
colorbar
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.25	10\\
};
\end{axis}
\end{tikzpicture}%

==> evol_sol_buck_alpha_0_75.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\node[inner sep=0pt] (pl) at (0.5\malargeur,\malargeur) {\includegraphics[width=\malargeur]{evol_sol_buck_alpha_0_75.png}};
\begin{axis}[%
width=0.697\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1.25,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
%axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.619608,0.00392157,0.258824); rgb(1pt)=(0.656412,0.0415188,0.272143); rgb(2pt)=(0.691602,0.0780786,0.283508); rgb(3pt)=(0.724948,0.113539,0.292883); rgb(4pt)=(0.75622,0.147837,0.300234); rgb(5pt)=(0.785188,0.180911,0.305528); rgb(6pt)=(0.811622,0.212698,0.308729); rgb(7pt)=(0.835294,0.243137,0.309804); rgb(8pt)=(0.857391,0.271457,0.307197); rgb(9pt)=(0.878872,0.297554,0.300474); rgb(10pt)=(0.89916,0.322363,0.291282); rgb(11pt)=(0.91768,0.346822,0.281267); rgb(12pt)=(0.933854,0.371865,0.272075); rgb(13pt)=(0.947107,0.398429,0.265352); rgb(14pt)=(0.956863,0.427451,0.262745); rgb(15pt)=(0.964436,0.460147,0.266861); rgb(16pt)=(0.971423,0.496247,0.278066); rgb(17pt)=(0.977669,0.534451,0.294644); rgb(18pt)=(0.983019,0.573462,0.31488); rgb(19pt)=(0.987321,0.611982,0.337061); rgb(20pt)=(0.990418,0.648711,0.35947); rgb(21pt)=(0.992157,0.682353,0.380392); rgb(22pt)=(0.993115,0.714449,0.40256); rgb(23pt)=(0.993963,0.746773,0.428513); rgb(24pt)=(0.994688,0.778371,0.456254); rgb(25pt)=(0.995276,0.80829,0.483782); rgb(26pt)=(0.995713,0.835575,0.509098); rgb(27pt)=(0.995985,0.859273,0.530203); rgb(28pt)=(0.996078,0.878431,0.545098); rgb(29pt)=(0.993206,0.895167,0.555238); rgb(30pt)=(0.985222,0.911666,0.563701); rgb(31pt)=(0.973079,0.927076,0.570923); rgb(32pt)=(0.957729,0.940545,0.577336); rgb(33pt)=(0.940125,0.951221,0.583377); rgb(34pt)=(0.921218,0.958251,0.58948); rgb(35pt)=(0.901961,0.960784,0.596078); rgb(36pt)=(0.879464,0.957314,0.603695); rgb(37pt)=(0.851131,0.947936,0.61212); rgb(38pt)=(0.818352,0.9342,0.620689); rgb(39pt)=(0.782518,0.917656,0.628739); rgb(40pt)=(0.745019,0.899852,0.635606); rgb(41pt)=(0.707245,0.882339,0.640627); rgb(42pt)=(0.670588,0.866667,0.643137); rgb(43pt)=(0.633487,0.85287,0.643983); rgb(44pt)=(0.594142,0.839574,0.644531); rgb(45pt)=(0.55359,0.826213,0.644904); rgb(46pt)=(0.512865,0.81222,0.645222); rgb(47pt)=(0.473002,0.797029,0.645606); rgb(48pt)=(0.435035,0.780072,0.646178); rgb(49pt)=(0.4,0.760784,0.647059); rgb(50pt)=(0.364294,0.736963,0.653063); rgb(51pt)=(0.32567,0.707775,0.666815); rgb(52pt)=(0.287193,0.674706,0.685156); rgb(53pt)=(0.251929,0.639242,0.704923); rgb(54pt)=(0.222945,0.602868,0.722957); rgb(55pt)=(0.203306,0.56707,0.736095); rgb(56pt)=(0.196078,0.533333,0.741176); rgb(57pt)=(0.199325,0.501162,0.738913); rgb(58pt)=(0.209249,0.46907,0.73219); rgb(59pt)=(0.226125,0.437057,0.721111); rgb(60pt)=(0.250226,0.405124,0.705779); rgb(61pt)=(0.281827,0.37327,0.686297); rgb(62pt)=(0.321203,0.341497,0.662768); rgb(63pt)=(0.368627,0.309804,0.635294)}%,
%colorbar
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.25	10\\
};
\end{axis}
\end{tikzpicture}%

==> evol_sol_burgers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\node[inner sep=0pt] (pl) at (0.5\malargeur,\malargeur) {\includegraphics[width=\malargeur]{evol_sol_burgers.png}};
\begin{axis}[%
width=0.697\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1.25,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
%axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.619608,0.00392157,0.258824); rgb(1pt)=(0.656412,0.0415188,0.272143); rgb(2pt)=(0.691602,0.0780786,0.283508); rgb(3pt)=(0.724948,0.113539,0.292883); rgb(4pt)=(0.75622,0.147837,0.300234); rgb(5pt)=(0.785188,0.180911,0.305528); rgb(6pt)=(0.811622,0.212698,0.308729); rgb(7pt)=(0.835294,0.243137,0.309804); rgb(8pt)=(0.857391,0.271457,0.307197); rgb(9pt)=(0.878872,0.297554,0.300474); rgb(10pt)=(0.89916,0.322363,0.291282); rgb(11pt)=(0.91768,0.346822,0.281267); rgb(12pt)=(0.933854,0.371865,0.272075); rgb(13pt)=(0.947107,0.398429,0.265352); rgb(14pt)=(0.956863,0.427451,0.262745); rgb(15pt)=(0.964436,0.460147,0.266861); rgb(16pt)=(0.971423,0.496247,0.278066); rgb(17pt)=(0.977669,0.534451,0.294644); rgb(18pt)=(0.983019,0.573462,0.31488); rgb(19pt)=(0.987321,0.611982,0.337061); rgb(20pt)=(0.990418,0.648711,0.35947); rgb(21pt)=(0.992157,0.682353,0.380392); rgb(22pt)=(0.993115,0.714449,0.40256); rgb(23pt)=(0.993963,0.746773,0.428513); rgb(24pt)=(0.994688,0.778371,0.456254); rgb(25pt)=(0.995276,0.80829,0.483782); rgb(26pt)=(0.995713,0.835575,0.509098); rgb(27pt)=(0.995985,0.859273,0.530203); rgb(28pt)=(0.996078,0.878431,0.545098); rgb(29pt)=(0.993206,0.895167,0.555238); rgb(30pt)=(0.985222,0.911666,0.563701); rgb(31pt)=(0.973079,0.927076,0.570923); rgb(32pt)=(0.957729,0.940545,0.577336); rgb(33pt)=(0.940125,0.951221,0.583377); rgb(34pt)=(0.921218,0.958251,0.58948); rgb(35pt)=(0.901961,0.960784,0.596078); rgb(36pt)=(0.879464,0.957314,0.603695); rgb(37pt)=(0.851131,0.947936,0.61212); rgb(38pt)=(0.818352,0.9342,0.620689); rgb(39pt)=(0.782518,0.917656,0.628739); rgb(40pt)=(0.745019,0.899852,0.635606); rgb(41pt)=(0.707245,0.882339,0.640627); rgb(42pt)=(0.670588,0.866667,0.643137); rgb(43pt)=(0.633487,0.85287,0.643983); rgb(44pt)=(0.594142,0.839574,0.644531); rgb(45pt)=(0.55359,0.826213,0.644904); rgb(46pt)=(0.512865,0.81222,0.645222); rgb(47pt)=(0.473002,0.797029,0.645606); rgb(48pt)=(0.435035,0.780072,0.646178); rgb(49pt)=(0.4,0.760784,0.647059); rgb(50pt)=(0.364294,0.736963,0.653063); rgb(51pt)=(0.32567,0.707775,0.666815); rgb(52pt)=(0.287193,0.674706,0.685156); rgb(53pt)=(0.251929,0.639242,0.704923); rgb(54pt)=(0.222945,0.602868,0.722957); rgb(55pt)=(0.203306,0.56707,0.736095); rgb(56pt)=(0.196078,0.533333,0.741176); rgb(57pt)=(0.199325,0.501162,0.738913); rgb(58pt)=(0.209249,0.46907,0.73219); rgb(59pt)=(0.226125,0.437057,0.721111); rgb(60pt)=(0.250226,0.405124,0.705779); rgb(61pt)=(0.281827,0.37327,0.686297); rgb(62pt)=(0.321203,0.341497,0.662768); rgb(63pt)=(0.368627,0.309804,0.635294)},
colorbar
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.25	10\\
};
\end{axis}
\end{tikzpicture}%

==> evol_sol_log10_visq_burgers_alpha_0_75.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

%\node[inner sep=0pt] (pl) at (0.57\malargeur,0.5\malargeur) {\includegraphics[width=1.137\malargeur,height=\malargeur]{evol_sol_log10_visq_burgers_alpha_0_75}};
\node[inner sep=0pt] (pl) at (0.4845\malargeur,0.425\malargeur) {\includegraphics[width=0.966\malargeur,height=0.85\malargeur]{evol_sol_log10_visq_burgers_alpha_0_75}};
\begin{axis}[%
width=0.697\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-12.6570575779228,
point meta max=0.096910013008056,
xmin=0,
xmax=0.99993896484375,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
%axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.619608,0.00392157,0.258824); rgb(1pt)=(0.656412,0.0415188,0.272143); rgb(2pt)=(0.691602,0.0780786,0.283508); rgb(3pt)=(0.724948,0.113539,0.292883); rgb(4pt)=(0.75622,0.147837,0.300234); rgb(5pt)=(0.785188,0.180911,0.305528); rgb(6pt)=(0.811622,0.212698,0.308729); rgb(7pt)=(0.835294,0.243137,0.309804); rgb(8pt)=(0.857391,0.271457,0.307197); rgb(9pt)=(0.878872,0.297554,0.300474); rgb(10pt)=(0.89916,0.322363,0.291282); rgb(11pt)=(0.91768,0.346822,0.281267); rgb(12pt)=(0.933854,0.371865,0.272075); rgb(13pt)=(0.947107,0.398429,0.265352); rgb(14pt)=(0.956863,0.427451,0.262745); rgb(15pt)=(0.964436,0.460147,0.266861); rgb(16pt)=(0.971423,0.496247,0.278066); rgb(17pt)=(0.977669,0.534451,0.294644); rgb(18pt)=(0.983019,0.573462,0.31488); rgb(19pt)=(0.987321,0.611982,0.337061); rgb(20pt)=(0.990418,0.648711,0.35947); rgb(21pt)=(0.992157,0.682353,0.380392); rgb(22pt)=(0.993115,0.714449,0.40256); rgb(23pt)=(0.993963,0.746773,0.428513); rgb(24pt)=(0.994688,0.778371,0.456254); rgb(25pt)=(0.995276,0.80829,0.483782); rgb(26pt)=(0.995713,0.835575,0.509098); rgb(27pt)=(0.995985,0.859273,0.530203); rgb(28pt)=(0.996078,0.878431,0.545098); rgb(29pt)=(0.993206,0.895167,0.555238); rgb(30pt)=(0.985222,0.911666,0.563701); rgb(31pt)=(0.973079,0.927076,0.570923); rgb(32pt)=(0.957729,0.940545,0.577336); rgb(33pt)=(0.940125,0.951221,0.583377); rgb(34pt)=(0.921218,0.958251,0.58948); rgb(35pt)=(0.901961,0.960784,0.596078); rgb(36pt)=(0.879464,0.957314,0.603695); rgb(37pt)=(0.851131,0.947936,0.61212); rgb(38pt)=(0.818352,0.9342,0.620689); rgb(39pt)=(0.782518,0.917656,0.628739); rgb(40pt)=(0.745019,0.899852,0.635606); rgb(41pt)=(0.707245,0.882339,0.640627); rgb(42pt)=(0.670588,0.866667,0.643137); rgb(43pt)=(0.633487,0.85287,0.643983); rgb(44pt)=(0.594142,0.839574,0.644531); rgb(45pt)=(0.55359,0.826213,0.644904); rgb(46pt)=(0.512865,0.81222,0.645222); rgb(47pt)=(0.473002,0.797029,0.645606); rgb(48pt)=(0.435035,0.780072,0.646178); rgb(49pt)=(0.4,0.760784,0.647059); rgb(50pt)=(0.364294,0.736963,0.653063); rgb(51pt)=(0.32567,0.707775,0.666815); rgb(52pt)=(0.287193,0.674706,0.685156); rgb(53pt)=(0.251929,0.639242,0.704923); rgb(54pt)=(0.222945,0.602868,0.722957); rgb(55pt)=(0.203306,0.56707,0.736095); rgb(56pt)=(0.196078,0.533333,0.741176); rgb(57pt)=(0.199325,0.501162,0.738913); rgb(58pt)=(0.209249,0.46907,0.73219); rgb(59pt)=(0.226125,0.437057,0.721111); rgb(60pt)=(0.250226,0.405124,0.705779); rgb(61pt)=(0.281827,0.37327,0.686297); rgb(62pt)=(0.321203,0.341497,0.662768); rgb(63pt)=(0.368627,0.309804,0.635294)},
colorbar
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.25	20\\
};
\end{axis}
\end{tikzpicture}%

==> evol_sol_schrod_nl_with_damping.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\node[inner sep=0pt] (pl) at (0.5\malargeur,0.3416\malargeur) {\includegraphics[width=\figurewidth,height=\figureheight]{evol_sol_schrod_nl_with_damping.png}};

% 0.3416 = 0.5 * 1236 / 1809 ou 1236 et 1809 sont la hauteur et la largeur de l'image PNG.

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.000196619626413868,
point meta max=1.0000823656656,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
%axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.619608,0.00392157,0.258824); rgb(1pt)=(0.656412,0.0415188,0.272143); rgb(2pt)=(0.691602,0.0780786,0.283508); rgb(3pt)=(0.724948,0.113539,0.292883); rgb(4pt)=(0.75622,0.147837,0.300234); rgb(5pt)=(0.785188,0.180911,0.305528); rgb(6pt)=(0.811622,0.212698,0.308729); rgb(7pt)=(0.835294,0.243137,0.309804); rgb(8pt)=(0.857391,0.271457,0.307197); rgb(9pt)=(0.878872,0.297554,0.300474); rgb(10pt)=(0.89916,0.322363,0.291282); rgb(11pt)=(0.91768,0.346822,0.281267); rgb(12pt)=(0.933854,0.371865,0.272075); rgb(13pt)=(0.947107,0.398429,0.265352); rgb(14pt)=(0.956863,0.427451,0.262745); rgb(15pt)=(0.964436,0.460147,0.266861); rgb(16pt)=(0.971423,0.496247,0.278066); rgb(17pt)=(0.977669,0.534451,0.294644); rgb(18pt)=(0.983019,0.573462,0.31488); rgb(19pt)=(0.987321,0.611982,0.337061); rgb(20pt)=(0.990418,0.648711,0.35947); rgb(21pt)=(0.992157,0.682353,0.380392); rgb(22pt)=(0.993115,0.714449,0.40256); rgb(23pt)=(0.993963,0.746773,0.428513); rgb(24pt)=(0.994688,0.778371,0.456254); rgb(25pt)=(0.995276,0.80829,0.483782); rgb(26pt)=(0.995713,0.835575,0.509098); rgb(27pt)=(0.995985,0.859273,0.530203); rgb(28pt)=(0.996078,0.878431,0.545098); rgb(29pt)=(0.993206,0.895167,0.555238); rgb(30pt)=(0.985222,0.911666,0.563701); rgb(31pt)=(0.973079,0.927076,0.570923); rgb(32pt)=(0.957729,0.940545,0.577336); rgb(33pt)=(0.940125,0.951221,0.583377); rgb(34pt)=(0.921218,0.958251,0.58948); rgb(35pt)=(0.901961,0.960784,0.596078); rgb(36pt)=(0.879464,0.957314,0.603695); rgb(37pt)=(0.851131,0.947936,0.61212); rgb(38pt)=(0.818352,0.9342,0.620689); rgb(39pt)=(0.782518,0.917656,0.628739); rgb(40pt)=(0.745019,0.899852,0.635606); rgb(41pt)=(0.707245,0.882339,0.640627); rgb(42pt)=(0.670588,0.866667,0.643137); rgb(43pt)=(0.633487,0.85287,0.643983); rgb(44pt)=(0.594142,0.839574,0.644531); rgb(45pt)=(0.55359,0.826213,0.644904); rgb(46pt)=(0.512865,0.81222,0.645222); rgb(47pt)=(0.473002,0.797029,0.645606); rgb(48pt)=(0.435035,0.780072,0.646178); rgb(49pt)=(0.4,0.760784,0.647059); rgb(50pt)=(0.364294,0.736963,0.653063); rgb(51pt)=(0.32567,0.707775,0.666815); rgb(52pt)=(0.287193,0.674706,0.685156); rgb(53pt)=(0.251929,0.639242,0.704923); rgb(54pt)=(0.222945,0.602868,0.722957); rgb(55pt)=(0.203306,0.56707,0.736095); rgb(56pt)=(0.196078,0.533333,0.741176); rgb(57pt)=(0.199325,0.501162,0.738913); rgb(58pt)=(0.209249,0.46907,0.73219); rgb(59pt)=(0.226125,0.437057,0.721111); rgb(60pt)=(0.250226,0.405124,0.705779); rgb(61pt)=(0.281827,0.37327,0.686297); rgb(62pt)=(0.321203,0.341497,0.662768); rgb(63pt)=(0.368627,0.309804,0.635294)},
colorbar horizontal,
colorbar style={at={(0.5,1.03)}, anchor=south, xticklabel pos=upper}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-6	0\\
-6	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0\\
6	5\\
};
\end{axis}
\end{tikzpicture}%

==> evol_sol_schrod_nl_without_damping.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\node[inner sep=0pt] (pl) at (0.5\malargeur,0.3416\malargeur) {\includegraphics[width=\figurewidth,height=\figureheight]{evol_sol_schrod_nl_without_damping.png}};

% 0.3416 = 0.5 * 1236 / 1809 ou 1236 et 1809 sont la hauteur et la largeur de l'image PNG.

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.000196619626413868,
point meta max=1.0000823656656,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
%axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.619608,0.00392157,0.258824); rgb(1pt)=(0.656412,0.0415188,0.272143); rgb(2pt)=(0.691602,0.0780786,0.283508); rgb(3pt)=(0.724948,0.113539,0.292883); rgb(4pt)=(0.75622,0.147837,0.300234); rgb(5pt)=(0.785188,0.180911,0.305528); rgb(6pt)=(0.811622,0.212698,0.308729); rgb(7pt)=(0.835294,0.243137,0.309804); rgb(8pt)=(0.857391,0.271457,0.307197); rgb(9pt)=(0.878872,0.297554,0.300474); rgb(10pt)=(0.89916,0.322363,0.291282); rgb(11pt)=(0.91768,0.346822,0.281267); rgb(12pt)=(0.933854,0.371865,0.272075); rgb(13pt)=(0.947107,0.398429,0.265352); rgb(14pt)=(0.956863,0.427451,0.262745); rgb(15pt)=(0.964436,0.460147,0.266861); rgb(16pt)=(0.971423,0.496247,0.278066); rgb(17pt)=(0.977669,0.534451,0.294644); rgb(18pt)=(0.983019,0.573462,0.31488); rgb(19pt)=(0.987321,0.611982,0.337061); rgb(20pt)=(0.990418,0.648711,0.35947); rgb(21pt)=(0.992157,0.682353,0.380392); rgb(22pt)=(0.993115,0.714449,0.40256); rgb(23pt)=(0.993963,0.746773,0.428513); rgb(24pt)=(0.994688,0.778371,0.456254); rgb(25pt)=(0.995276,0.80829,0.483782); rgb(26pt)=(0.995713,0.835575,0.509098); rgb(27pt)=(0.995985,0.859273,0.530203); rgb(28pt)=(0.996078,0.878431,0.545098); rgb(29pt)=(0.993206,0.895167,0.555238); rgb(30pt)=(0.985222,0.911666,0.563701); rgb(31pt)=(0.973079,0.927076,0.570923); rgb(32pt)=(0.957729,0.940545,0.577336); rgb(33pt)=(0.940125,0.951221,0.583377); rgb(34pt)=(0.921218,0.958251,0.58948); rgb(35pt)=(0.901961,0.960784,0.596078); rgb(36pt)=(0.879464,0.957314,0.603695); rgb(37pt)=(0.851131,0.947936,0.61212); rgb(38pt)=(0.818352,0.9342,0.620689); rgb(39pt)=(0.782518,0.917656,0.628739); rgb(40pt)=(0.745019,0.899852,0.635606); rgb(41pt)=(0.707245,0.882339,0.640627); rgb(42pt)=(0.670588,0.866667,0.643137); rgb(43pt)=(0.633487,0.85287,0.643983); rgb(44pt)=(0.594142,0.839574,0.644531); rgb(45pt)=(0.55359,0.826213,0.644904); rgb(46pt)=(0.512865,0.81222,0.645222); rgb(47pt)=(0.473002,0.797029,0.645606); rgb(48pt)=(0.435035,0.780072,0.646178); rgb(49pt)=(0.4,0.760784,0.647059); rgb(50pt)=(0.364294,0.736963,0.653063); rgb(51pt)=(0.32567,0.707775,0.666815); rgb(52pt)=(0.287193,0.674706,0.685156); rgb(53pt)=(0.251929,0.639242,0.704923); rgb(54pt)=(0.222945,0.602868,0.722957); rgb(55pt)=(0.203306,0.56707,0.736095); rgb(56pt)=(0.196078,0.533333,0.741176); rgb(57pt)=(0.199325,0.501162,0.738913); rgb(58pt)=(0.209249,0.46907,0.73219); rgb(59pt)=(0.226125,0.437057,0.721111); rgb(60pt)=(0.250226,0.405124,0.705779); rgb(61pt)=(0.281827,0.37327,0.686297); rgb(62pt)=(0.321203,0.341497,0.662768); rgb(63pt)=(0.368627,0.309804,0.635294)},
colorbar horizontal,
colorbar style={at={(0.5,1.03)}, anchor=south, xticklabel pos=upper}
]
\end{axis}
\end{tikzpicture}%

==> evol_sol_t_10_burg_heat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.697\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.00025,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.0009765625	0\\
0.001953125	0\\
0.0029296875	0\\
0.00390625	0\\
0.0048828125	0\\
0.005859375	0\\
0.0068359375	0\\
0.0078125	0\\
0.0087890625	0\\
0.009765625	0\\
0.0107421875	0\\
0.01171875	0\\
0.0126953125	0\\
0.013671875	0\\
0.0146484375	0\\
0.015625	0\\
0.0166015625	0\\
0.017578125	0\\
0.0185546875	0\\
0.01953125	0\\
0.0205078125	0\\
0.021484375	0\\
0.0224609375	0\\
0.0234375	0\\
0.0244140625	0\\
0.025390625	0\\
0.0263671875	0\\
0.02734375	0\\
0.0283203125	0\\
0.029296875	0\\
0.0302734375	0\\
0.03125	0\\
0.0322265625	0\\
0.033203125	0\\
0.0341796875	0\\
0.03515625	0\\
0.0361328125	0\\
0.037109375	0\\
0.0380859375	0\\
0.0390625	0\\
0.0400390625	0\\
0.041015625	0\\
0.0419921875	0\\
0.04296875	0\\
0.0439453125	0\\
0.044921875	0\\
0.0458984375	0\\
0.046875	0\\
0.0478515625	0\\
0.048828125	0\\
0.0498046875	0\\
0.05078125	0\\
0.0517578125	0\\
0.052734375	0\\
0.0537109375	0\\
0.0546875	0\\
0.0556640625	0\\
0.056640625	0\\
0.0576171875	0\\
0.05859375	0\\
0.0595703125	0\\
0.060546875	0\\
0.0615234375	0\\
0.0625	0\\
0.0634765625	0\\
0.064453125	0\\
0.0654296875	0\\
0.06640625	0\\
0.0673828125	0\\
0.068359375	0\\
0.0693359375	0\\
0.0703125	0\\
0.0712890625	0\\
0.072265625	0\\
0.0732421875	0\\
0.07421875	0\\
0.0751953125	0\\
0.076171875	0\\
0.0771484375	0\\
0.078125	0\\
0.0791015625	0\\
0.080078125	0\\
0.0810546875	0\\
0.08203125	0\\
0.0830078125	0\\
0.083984375	0\\
0.0849609375	0\\
0.0859375	0\\
0.0869140625	0\\
0.087890625	0\\
0.0888671875	0\\
0.08984375	0\\
0.0908203125	0\\
0.091796875	0\\
0.0927734375	0\\
0.09375	0\\
0.0947265625	0\\
0.095703125	0\\
0.0966796875	0\\
0.09765625	0\\
0.0986328125	0\\
0.099609375	0\\
0.1005859375	0\\
0.1015625	0\\
0.1025390625	0\\
0.103515625	0\\
0.1044921875	0\\
0.10546875	0\\
0.1064453125	-0\\
0.107421875	0\\
0.1083984375	0\\
0.109375	0\\
0.1103515625	0\\
0.111328125	0\\
0.1123046875	-0\\
0.11328125	0\\
0.1142578125	0\\
0.115234375	0\\
0.1162109375	0\\
0.1171875	0\\
0.1181640625	0\\
0.119140625	0\\
0.1201171875	0\\
0.12109375	0\\
0.1220703125	-0\\
0.123046875	0\\
0.1240234375	-0\\
0.125	0\\
0.1259765625	-0\\
0.126953125	0\\
0.1279296875	-0\\
0.12890625	0\\
0.1298828125	-0\\
0.130859375	0\\
0.1318359375	-0\\
0.1328125	0\\
0.1337890625	0\\
0.134765625	-0\\
0.1357421875	-0\\
0.13671875	-0\\
0.1376953125	-0\\
0.138671875	-0\\
0.1396484375	-0\\
0.140625	0\\
0.1416015625	-0\\
0.142578125	0\\
0.1435546875	-0\\
0.14453125	-0\\
0.1455078125	-0\\
0.146484375	0\\
0.1474609375	-0\\
0.1484375	-0\\
0.1494140625	-0\\
0.150390625	-0\\
0.1513671875	-0\\
0.15234375	-0\\
0.1533203125	0\\
0.154296875	0\\
0.1552734375	-0\\
0.15625	0\\
0.1572265625	0\\
0.158203125	-0\\
0.1591796875	-0\\
0.16015625	-0\\
0.1611328125	-0\\
0.162109375	-0\\
0.1630859375	-0\\
0.1640625	-0\\
0.1650390625	-0\\
0.166015625	-0\\
0.1669921875	-0\\
0.16796875	0\\
0.1689453125	-0\\
0.169921875	-0\\
0.1708984375	0\\
0.171875	0\\
0.1728515625	0\\
0.173828125	0\\
0.1748046875	0\\
0.17578125	0\\
0.1767578125	0\\
0.177734375	0\\
0.1787109375	0\\
0.1796875	0\\
0.1806640625	0\\
0.181640625	0\\
0.1826171875	0\\
0.18359375	0\\
0.1845703125	0\\
0.185546875	0\\
0.1865234375	0\\
0.1875	0\\
0.1884765625	0\\
0.189453125	0\\
0.1904296875	0\\
0.19140625	0\\
0.1923828125	0\\
0.193359375	0\\
0.1943359375	0\\
0.1953125	0\\
0.1962890625	0\\
0.197265625	0\\
0.1982421875	0\\
0.19921875	0\\
0.2001953125	0\\
0.201171875	0\\
0.2021484375	0\\
0.203125	0\\
0.2041015625	0\\
0.205078125	0\\
0.2060546875	0\\
0.20703125	0\\
0.2080078125	0\\
0.208984375	0\\
0.2099609375	0\\
0.2109375	0\\
0.2119140625	0\\
0.212890625	0\\
0.2138671875	0\\
0.21484375	0\\
0.2158203125	0\\
0.216796875	0\\
0.2177734375	0\\
0.21875	0\\
0.2197265625	0\\
0.220703125	0\\
0.2216796875	0\\
0.22265625	0\\
0.2236328125	0\\
0.224609375	0\\
0.2255859375	0\\
0.2265625	0\\
0.2275390625	0\\
0.228515625	0\\
0.2294921875	0\\
0.23046875	0\\
0.2314453125	0\\
0.232421875	0\\
0.2333984375	0\\
0.234375	0\\
0.2353515625	0\\
0.236328125	0\\
0.2373046875	0\\
0.23828125	0\\
0.2392578125	0\\
0.240234375	0\\
0.2412109375	0\\
0.2421875	0\\
0.2431640625	0\\
0.244140625	0\\
0.2451171875	0\\
0.24609375	0\\
0.2470703125	0\\
0.248046875	0\\
0.2490234375	0\\
0.25	0\\
0.2509765625	5.934935307539e-06\\
0.251953125	6.52213569529237e-06\\
0.2529296875	7.13331277131389e-06\\
0.25390625	7.76627609274724e-06\\
0.2548828125	8.41875544794795e-06\\
0.255859375	9.08845897669831e-06\\
0.2568359375	9.77312766312136e-06\\
0.2578125	1.04705840881244e-05\\
0.2587890625	1.11787737894566e-05\\
0.259765625	1.18957981089137e-05\\
0.2607421875	1.2619937964156e-05\\
0.26171875	1.33496685245231e-05\\
0.2626953125	1.40836652585428e-05\\
0.263671875	1.4820802225875e-05\\
0.2646484375	1.55601437883198e-05\\
0.265625	1.63009311039517e-05\\
0.2666015625	1.70425648462847e-05\\
0.267578125	1.77845855663786e-05\\
0.2685546875	1.8526653006543e-05\\
0.26953125	1.92685255007788e-05\\
0.2705078125	2.00100403822015e-05\\
0.271484375	2.0751096083895e-05\\
0.2724609375	2.14916363870578e-05\\
0.2734375	2.22316370553539e-05\\
0.2744140625	2.29710949089709e-05\\
0.275390625	2.37100192432683e-05\\
0.2763671875	2.44484253878686e-05\\
0.27734375	2.51863301316806e-05\\
0.2783203125	2.59237487038271e-05\\
0.279296875	2.66606929940482e-05\\
0.2802734375	2.7397170712163e-05\\
0.28125	2.81331852177248e-05\\
0.2822265625	2.88687357917075e-05\\
0.283203125	2.96038181664435e-05\\
0.2841796875	3.03384251737832e-05\\
0.28515625	3.10725474114807e-05\\
0.2861328125	3.18061738622177e-05\\
0.287109375	3.25392924275634e-05\\
0.2880859375	3.32718903604158e-05\\
0.2890625	3.40039545945699e-05\\
0.2900390625	3.47354719798348e-05\\
0.291015625	3.54664294365963e-05\\
0.2919921875	3.6196814045932e-05\\
0.29296875	3.69266130913077e-05\\
0.2939453125	3.76558140663584e-05\\
0.294921875	3.838440466095e-05\\
0.2958984375	3.91123727351323e-05\\
0.296875	3.98397062880854e-05\\
0.2978515625	4.05663934269231e-05\\
0.298828125	4.12924223383726e-05\\
0.2998046875	4.20177812649206e-05\\
0.30078125	4.27424584859797e-05\\
0.3017578125	4.34664423039412e-05\\
0.302734375	4.41897210345646e-05\\
0.3037109375	4.49122830009562e-05\\
0.3046875	4.56341165303367e-05\\
0.3056640625	4.63552099528405e-05\\
0.306640625	4.70755516016918e-05\\
0.3076171875	4.77951298142252e-05\\
0.30859375	4.8513932933343e-05\\
0.3095703125	4.92319493091217e-05\\
0.310546875	4.99491673003748e-05\\
0.3115234375	5.06655752760584e-05\\
0.3125	5.13811616164679e-05\\
0.3134765625	5.20959147142084e-05\\
0.314453125	5.28098229749562e-05\\
0.3154296875	5.35228748180358e-05\\
0.31640625	5.42350586768486e-05\\
0.3173828125	5.49463629991876e-05\\
0.318359375	5.56567762474702e-05\\
0.3193359375	5.63662868989167e-05\\
0.3203125	5.70748834456959e-05\\
0.3212890625	5.77825543950546e-05\\
0.322265625	5.84892882694425e-05\\
0.3232421875	5.91950736066394e-05\\
0.32421875	5.98998989598902e-05\\
0.3251953125	6.06037528980481e-05\\
0.326171875	6.1306624005728e-05\\
0.3271484375	6.20085008834676e-05\\
0.328125	6.2709372147897e-05\\
0.3291015625	6.34092264319128e-05\\
0.330078125	6.41080523848578e-05\\
0.3310546875	6.48058386727035e-05\\
0.33203125	6.55025739782333e-05\\
0.3330078125	6.61982470012291e-05\\
0.333984375	6.68928464586553e-05\\
0.3349609375	6.75863610848453e-05\\
0.3359375	6.82787796316856e-05\\
0.3369140625	6.89700908688008e-05\\
0.337890625	6.96602835837365e-05\\
0.3388671875	7.03493465821427e-05\\
0.33984375	7.10372686879556e-05\\
0.3408203125	7.17240387435797e-05\\
0.341796875	7.24096456100685e-05\\
0.3427734375	7.3094078167305e-05\\
0.34375	7.37773253141822e-05\\
0.3447265625	7.44593759687826e-05\\
0.345703125	7.51402190685577e-05\\
0.3466796875	7.58198435705067e-05\\
0.34765625	7.64982384513558e-05\\
0.3486328125	7.71753927077363e-05\\
0.349609375	7.78512953563625e-05\\
0.3505859375	7.85259354342101e-05\\
0.3515625	7.91993019986933e-05\\
0.3525390625	7.98713841278418e-05\\
0.353515625	8.05421709204783e-05\\
0.3544921875	8.12116514963946e-05\\
0.35546875	8.18798149965278e-05\\
0.3564453125	8.25466505831365e-05\\
0.357421875	8.32121474399759e-05\\
0.3583984375	8.38762947724737e-05\\
0.359375	8.45390818079043e-05\\
0.3603515625	8.52004977955633e-05\\
0.361328125	8.58605320069423e-05\\
0.3623046875	8.65191737359021e-05\\
0.36328125	8.71764122988465e-05\\
0.3642578125	8.78322370348949e-05\\
0.365234375	8.84866373060556e-05\\
0.3662109375	8.91396024973977e-05\\
0.3671875	8.97911220172233e-05\\
0.3681640625	9.0441185297239e-05\\
0.369140625	9.10897817927271e-05\\
0.3701171875	9.17369009827166e-05\\
0.37109375	9.23825323701532e-05\\
0.3720703125	9.30266654820701e-05\\
0.373046875	9.36692898697571e-05\\
0.3740234375	9.431039510893e-05\\
0.375	9.49499707998998e-05\\
0.3759765625	9.55880065677409e-05\\
0.376953125	9.62244920624591e-05\\
0.3779296875	9.68594169591599e-05\\
0.37890625	9.74927709582152e-05\\
0.3798828125	9.81245437854302e-05\\
0.380859375	9.87547251922106e-05\\
0.3818359375	9.93833049557277e-05\\
0.3828125	0.000100010272879085\\
0.3837890625	0.000100635618791482\\
0.384765625	0.000101259332548382\\
0.3857421875	0.000101881404031673\\
0.38671875	0.000102501823149833\\
0.3876953125	0.000103120579838094\\
0.388671875	0.000103737664058606\\
0.3896484375	0.000104353065800597\\
0.390625	0.000104966775080538\\
0.3916015625	0.000105578781942303\\
0.392578125	0.000106189076457331\\
0.3935546875	0.000106797648724787\\
0.39453125	0.000107404488871724\\
0.3955078125	0.000108009587053238\\
0.396484375	0.000108612933452635\\
0.3974609375	0.000109214518281582\\
0.3984375	0.000109814331780274\\
0.3994140625	0.000110412364217586\\
0.400390625	0.000111008605891233\\
0.4013671875	0.000111603047127926\\
0.40234375	0.000112195678283533\\
0.4033203125	0.000112786489743228\\
0.404296875	0.000113375471921656\\
0.4052734375	0.000113962615263081\\
0.40625	0.000114547910241542\\
0.4072265625	0.000115131347361012\\
0.408203125	0.000115712917155548\\
0.4091796875	0.000116292610189444\\
0.41015625	0.000116870417057388\\
0.4111328125	0.00011744632838461\\
0.412109375	0.000118020334827037\\
0.4130859375	0.000118592427071442\\
0.4140625	0.000119162595835599\\
0.4150390625	0.000119730831868429\\
0.416015625	0.000120297125950152\\
0.4169921875	0.00012086146889244\\
0.41796875	0.000121423851538558\\
0.4189453125	0.000121984264763521\\
0.419921875	0.000122542699474235\\
0.4208984375	0.00012309914660965\\
0.421875	0.000123653597140904\\
0.4228515625	0.00012420604207147\\
0.423828125	0.000124756472437302\\
0.4248046875	0.000125304879306981\\
0.42578125	0.000125851253781857\\
0.4267578125	0.000126395586996199\\
0.427734375	0.000126937870117333\\
0.4287109375	0.000127478094345791\\
0.4296875	0.000128016250915446\\
0.4306640625	0.000128552331093662\\
0.431640625	0.000129086326181431\\
0.4326171875	0.000129618227513519\\
0.43359375	0.000130148026458597\\
0.4345703125	0.000130675714419393\\
0.435546875	0.000131201282832824\\
0.4365234375	0.000131724723170135\\
0.4375	0.000132246026937042\\
0.4384765625	0.000132765185673864\\
0.439453125	0.000133282190955666\\
0.4404296875	0.000133797034392391\\
0.44140625	0.000134309707629001\\
0.4423828125	0.000134820202345606\\
0.443359375	0.000135328510257605\\
0.4443359375	0.000135834623115818\\
0.4453125	0.000136338532706621\\
0.4462890625	0.000136840230852078\\
0.447265625	0.000137339709410073\\
0.4482421875	0.000137836960274445\\
0.44921875	0.000138331975375118\\
0.4501953125	0.000138824746678231\\
0.451171875	0.000139315266186271\\
0.4521484375	0.0001398035259382\\
0.453125	0.000140289518009586\\
0.4541015625	0.000140773234512731\\
0.455078125	0.000141254667596801\\
0.4560546875	0.000141733809447951\\
0.45703125	0.000142210652289451\\
0.4580078125	0.000142685188381815\\
0.458984375	0.000143157410022928\\
0.4599609375	0.000143627309548166\\
0.4609375	0.000144094879330523\\
0.4619140625	0.000144560111780738\\
0.462890625	0.000145022999347412\\
0.4638671875	0.000145483534517137\\
0.46484375	0.000145941709814614\\
0.4658203125	0.000146397517802774\\
0.466796875	0.000146850951082904\\
0.4677734375	0.000147302002294759\\
0.46875	0.00014775066411669\\
0.4697265625	0.000148196929265756\\
0.470703125	0.000148640790497849\\
0.4716796875	0.000149082240607804\\
0.47265625	0.000149521272429523\\
0.4736328125	0.000149957878836089\\
0.474609375	0.000150392052739878\\
0.4755859375	0.000150823787092682\\
0.4765625	0.000151253074885816\\
0.4775390625	0.000151679909150236\\
0.478515625	0.000152104282956652\\
0.4794921875	0.00015252618941564\\
0.48046875	0.000152945621677752\\
0.4814453125	0.000153362572933632\\
0.482421875	0.000153777036414122\\
0.4833984375	0.000154189005390374\\
0.484375	0.000154598473173962\\
0.4853515625	0.000155005433116985\\
0.486328125	0.00015540987861218\\
0.4873046875	0.000155811803093027\\
0.48828125	0.000156211200033857\\
0.4892578125	0.000156608062949956\\
0.490234375	0.000157002385397675\\
0.4912109375	0.00015739416097453\\
0.4921875	0.000157783383319307\\
0.4931640625	0.000158170046112167\\
0.494140625	0.00015855414307475\\
0.4951171875	0.000158935667970274\\
0.49609375	0.000159314614603637\\
0.4970703125	0.00015969097682152\\
0.498046875	0.000160064748512485\\
0.4990234375	0.000160435923607074\\
0.5	0.000160804496077911\\
0.5009765625	0.000161170459939797\\
0.501953125	0.000161533809249809\\
0.5029296875	0.000161894538107393\\
0.50390625	0.000162252640654467\\
0.5048828125	0.000162608111075511\\
0.505859375	0.000162960943597661\\
0.5068359375	0.00016331113249081\\
0.5078125	0.00016365867206769\\
0.5087890625	0.000164003556683976\\
0.509765625	0.000164345780738371\\
0.5107421875	0.000164685338672698\\
0.51171875	0.000165022224971992\\
0.5126953125	0.000165356434164591\\
0.513671875	0.000165687960822221\\
0.5146484375	0.000166016799560088\\
0.515625	0.000166342945036964\\
0.5166015625	0.000166666391955276\\
0.517578125	0.000166987135061189\\
0.5185546875	0.000167305169144693\\
0.51953125	0.00016762048903969\\
0.5205078125	0.000167933089624076\\
0.521484375	0.000168242965819824\\
0.5224609375	0.000168550112593068\\
0.5234375	0.000168854524954185\\
0.5244140625	0.000169156197957875\\
0.525390625	0.000169455126703244\\
0.5263671875	0.000169751306333882\\
0.52734375	0.000170044732037942\\
0.5283203125	0.000170335399048219\\
0.529296875	0.000170623302642229\\
0.5302734375	0.000170908438142283\\
0.53125	0.000171190800915567\\
0.5322265625	0.000171470386374214\\
0.533203125	0.000171747189975381\\
0.5341796875	0.000172021207221324\\
0.53515625	0.000172292433659466\\
0.5361328125	0.000172560864882479\\
0.537109375	0.000172826496528345\\
0.5380859375	0.000173089324280437\\
0.5390625	0.000173349343867582\\
0.5400390625	0.000173606551064136\\
0.541015625	0.000173860941690049\\
0.5419921875	0.000174112511610937\\
0.54296875	0.000174361256738145\\
0.5439453125	0.000174607173028817\\
0.544921875	0.000174850256485964\\
0.5458984375	0.000175090503158522\\
0.546875	0.000175327909141424\\
0.5478515625	0.000175562470575661\\
0.548828125	0.000175794183648343\\
0.5498046875	0.000176023044592765\\
0.55078125	0.000176249049688465\\
0.5517578125	0.000176472195261288\\
0.552734375	0.000176692477683445\\
0.5537109375	0.000176909893373569\\
0.5546875	0.00017712443879678\\
0.5556640625	0.000177336110464738\\
0.556640625	0.000177544904935699\\
0.5576171875	0.000177750818814577\\
0.55859375	0.000177953848752994\\
0.5595703125	0.000178153991449338\\
0.560546875	0.000178351243648816\\
0.5615234375	0.000178545602143505\\
0.5625	0.00017873706377241\\
0.5634765625	0.00017892562542151\\
0.564453125	0.000179111284023813\\
0.5654296875	0.000179294036559403\\
0.56640625	0.000179473880055493\\
0.5673828125	0.00017965081158647\\
0.568359375	0.000179824828273947\\
0.5693359375	0.000179995927286807\\
0.5703125	0.000180164105841248\\
0.5712890625	0.000180329361200835\\
0.572265625	0.000180491690676539\\
0.5732421875	0.000180651091626782\\
0.57421875	0.000180807561457484\\
0.5751953125	0.0001809610976221\\
0.576171875	0.000181111697621667\\
0.5771484375	0.000181259359004842\\
0.578125	0.000181404079367942\\
0.5791015625	0.000181545856354987\\
0.580078125	0.000181684687657733\\
0.5810546875	0.000181820571015717\\
0.58203125	0.000181953504216286\\
0.5830078125	0.000182083485094643\\
0.583984375	0.000182210511533872\\
0.5849609375	0.000182334581464982\\
0.5859375	0.000182455692866936\\
0.5869140625	0.000182573843766685\\
0.587890625	0.000182689032239203\\
0.5888671875	0.000182801256407515\\
0.58984375	0.00018291051444273\\
0.5908203125	0.000183016804564072\\
0.591796875	0.000183120125038909\\
0.5927734375	0.000183220474182779\\
0.59375	0.00018331785035942\\
0.5947265625	0.000183412251980799\\
0.595703125	0.000183503677507136\\
0.5966796875	0.000183592125446926\\
0.59765625	0.000183677594356972\\
0.5986328125	0.000183760082842403\\
0.599609375	0.000183839589556697\\
0.6005859375	0.000183916113201705\\
0.6015625	0.000183989652527676\\
0.6025390625	0.00018406020633327\\
0.603515625	0.000184127773465583\\
0.6044921875	0.000184192352820169\\
0.60546875	0.00018425394334105\\
0.6064453125	0.000184312544020742\\
0.607421875	0.000184368153900267\\
0.6083984375	0.000184420772069172\\
0.609375	0.00018447039766554\\
0.6103515625	0.000184517029876011\\
0.611328125	0.000184560667935789\\
0.6123046875	0.000184601311128659\\
0.61328125	0.000184638958786999\\
0.6142578125	0.00018467361029179\\
0.615234375	0.000184705265072627\\
0.6162109375	0.000184733922607728\\
0.6171875	0.000184759582423945\\
0.6181640625	0.000184782244096772\\
0.619140625	0.000184801907250348\\
0.6201171875	0.000184818571557471\\
0.62109375	0.000184832236739598\\
0.6220703125	0.000184842902566852\\
0.623046875	0.000184850568858026\\
0.6240234375	0.000184855235480587\\
0.625	0.000184856902350681\\
0.6259765625	0.000184855569433127\\
0.626953125	0.000184851236741427\\
0.6279296875	0.000184843904337763\\
0.62890625	0.000184833572332994\\
0.6298828125	0.000184820240886658\\
0.630859375	0.00018480391020697\\
0.6318359375	0.000184784580550815\\
0.6328125	0.000184762252223752\\
0.6337890625	0.00018473692558\\
0.634765625	0.000184708601022441\\
0.6357421875	0.00018467727900261\\
0.63671875	0.000184642960020687\\
0.6376953125	0.000184605644625495\\
0.638671875	0.000184565333414485\\
0.6396484375	0.00018452202703373\\
0.640625	0.000184475726177916\\
0.6416015625	0.000184426431590329\\
0.642578125	0.000184374144062846\\
0.6435546875	0.00018431886443592\\
0.64453125	0.000184260593598567\\
0.6455078125	0.000184199332488357\\
0.646484375	0.000184135082091391\\
0.6474609375	0.000184067843442292\\
0.6484375	0.000183997617624187\\
0.6494140625	0.00018392440576869\\
0.650390625	0.000183848209055882\\
0.6513671875	0.000183769028714297\\
0.65234375	0.000183686866020897\\
0.6533203125	0.000183601722301056\\
0.654296875	0.000183513598928537\\
0.6552734375	0.000183422497325471\\
0.65625	0.000183328418962335\\
0.6572265625	0.000183231365357928\\
0.658203125	0.000183131338079344\\
0.6591796875	0.000183028338741953\\
0.66015625	0.000182922369009371\\
0.6611328125	0.000182813430593434\\
0.662109375	0.000182701525254172\\
0.6630859375	0.000182586654799781\\
0.6640625	0.000182468821086591\\
0.6650390625	0.000182348026019043\\
0.666015625	0.00018222427154965\\
0.6669921875	0.000182097559678972\\
0.66796875	0.000181967892455585\\
0.6689453125	0.00018183527197604\\
0.669921875	0.000181699700384841\\
0.6708984375	0.000181561179874399\\
0.671875	0.000181419712685008\\
0.6728515625	0.000181275301104799\\
0.673828125	0.000181127947469712\\
0.6748046875	0.000180977654163453\\
0.67578125	0.000180824423617456\\
0.6767578125	0.000180668258310848\\
0.677734375	0.000180509160770406\\
0.6787109375	0.000180347133570518\\
0.6796875	0.000180182179333138\\
0.6806640625	0.000180014300727751\\
0.681640625	0.000179843500471323\\
0.6826171875	0.000179669781328261\\
0.68359375	0.000179493146110371\\
0.6845703125	0.000179313597676805\\
0.685546875	0.000179131138934023\\
0.6865234375	0.000178945772835744\\
0.6875	0.000178757502382895\\
0.6884765625	0.000178566330623568\\
0.689453125	0.000178372260652967\\
0.6904296875	0.000178175295613361\\
0.69140625	0.000177975438694031\\
0.6923828125	0.000177772693131222\\
0.693359375	0.000177567062208087\\
0.6943359375	0.000177358549254636\\
0.6953125	0.000177147157647684\\
0.6962890625	0.000176932890810793\\
0.697265625	0.000176715752214222\\
0.6982421875	0.000176495745374865\\
0.69921875	0.0001762728738562\\
0.7001953125	0.000176047141268227\\
0.701171875	0.000175818551267413\\
0.7021484375	0.000175587107556633\\
0.703125	0.000175352813885108\\
0.7041015625	0.000175115674048346\\
0.705078125	0.000174875691888082\\
0.7060546875	0.000174632871292214\\
0.70703125	0.000174387216194741\\
0.7080078125	0.0001741387305757\\
0.708984375	0.000173887418461102\\
0.7099609375	0.000173633283922867\\
0.7109375	0.000173376331078757\\
0.7119140625	0.000173116564092311\\
0.712890625	0.000172853987172778\\
0.7138671875	0.000172588604575049\\
0.71484375	0.000172320420599585\\
0.7158203125	0.000172049439592355\\
0.716796875	0.000171775665944757\\
0.7177734375	0.000171499104093554\\
0.71875	0.000171219758520799\\
0.7197265625	0.000170937633753765\\
0.720703125	0.000170652734364869\\
0.7216796875	0.000170365064971599\\
0.72265625	0.000170074630236442\\
0.7236328125	0.000169781434866805\\
0.724609375	0.000169485483614942\\
0.7255859375	0.000169186781277876\\
0.7265625	0.00016888533269732\\
0.7275390625	0.000168581142759603\\
0.728515625	0.000168274216395585\\
0.7294921875	0.000167964558580583\\
0.73046875	0.000167652174334288\\
0.7314453125	0.000167337068720685\\
0.732421875	0.000167019246847967\\
0.7333984375	0.00016669871386846\\
0.734375	0.000166375474978533\\
0.7353515625	0.000166049535418518\\
0.736328125	0.000165720900472622\\
0.7373046875	0.000165389575468845\\
0.73828125	0.000165055565778892\\
0.7392578125	0.000164718876818087\\
0.740234375	0.000164379514045282\\
0.7412109375	0.000164037482962775\\
0.7421875	0.000163692789116217\\
0.7431640625	0.000163345438094521\\
0.744140625	0.000162995435529775\\
0.7451171875	0.000162642787097149\\
0.74609375	0.000162287498514805\\
0.7470703125	0.0001619295755438\\
0.748046875	0.000161569023988\\
0.7490234375	0.000161205849693979\\
0.75	0.000160840058550928\\
0.7509765625	0.00016047165649056\\
0.751953125	0.000160100649487013\\
0.7529296875	0.000159727043556752\\
0.75390625	0.000159350844758476\\
0.7548828125	0.000158972059193014\\
0.755859375	0.000158590693003232\\
0.7568359375	0.000158206752373928\\
0.7578125	0.000157820243531737\\
0.7587890625	0.000157431172745028\\
0.759765625	0.000157039546323802\\
0.7607421875	0.000156645370619589\\
0.76171875	0.000156248652025349\\
0.7626953125	0.000155849396975364\\
0.763671875	0.000155447611945136\\
0.7646484375	0.000155043303451285\\
0.765625	0.000154636478051435\\
0.7666015625	0.000154227142344118\\
0.767578125	0.000153815302968661\\
0.7685546875	0.000153400966605078\\
0.76953125	0.000152984139973965\\
0.7705078125	0.000152564829836392\\
0.771484375	0.000152143042993787\\
0.7724609375	0.000151718786287834\\
0.7734375	0.000151292066600355\\
0.7744140625	0.000150862890853205\\
0.775390625	0.000150431266008153\\
0.7763671875	0.000149997199066776\\
0.77734375	0.00014956069707034\\
0.7783203125	0.000149121767099691\\
0.779296875	0.000148680416275135\\
0.7802734375	0.000148236651756327\\
0.78125	0.000147790480742151\\
0.7822265625	0.000147341910470607\\
0.783203125	0.000146890948218693\\
0.7841796875	0.000146437601302285\\
0.78515625	0.000145981877076019\\
0.7861328125	0.000145523782933173\\
0.787109375	0.000145063326305548\\
0.7880859375	0.000144600514663345\\
0.7890625	0.000144135355515044\\
0.7900390625	0.000143667856407284\\
0.791015625	0.000143198024924742\\
0.7919921875	0.000142725868690004\\
0.79296875	0.00014225139536345\\
0.7939453125	0.000141774612643121\\
0.794921875	0.0001412955282646\\
0.7958984375	0.000140814150000886\\
0.796875	0.000140330485662267\\
0.7978515625	0.00013984454309619\\
0.798828125	0.00013935633018714\\
0.7998046875	0.000138865854856508\\
0.80078125	0.000138373125062465\\
0.8017578125	0.000137878148799829\\
0.802734375	0.000137380934099941\\
0.8037109375	0.000136881489030528\\
0.8046875	0.00013637982169558\\
0.8056640625	0.000135875940235209\\
0.806640625	0.000135369852825528\\
0.8076171875	0.000134861567678509\\
0.80859375	0.000134351093041854\\
0.8095703125	0.000133838437198861\\
0.810546875	0.000133323608468289\\
0.8115234375	0.000132806615204223\\
0.8125	0.00013228746579594\\
0.8134765625	0.00013176616866777\\
0.814453125	0.000131242732278962\\
0.8154296875	0.000130717165123544\\
0.81640625	0.000130189475730189\\
0.8173828125	0.000129659672662073\\
0.818359375	0.000129127764516737\\
0.8193359375	0.000128593759925951\\
0.8203125	0.000128057667555566\\
0.8212890625	0.000127519496105381\\
0.822265625	0.000126979254309\\
0.8232421875	0.000126436950933688\\
0.82421875	0.000125892594780228\\
0.8251953125	0.000125346194682783\\
0.826171875	0.00012479775950875\\
0.8271484375	0.000124247298158612\\
0.828125	0.000123694819565802\\
0.8291015625	0.000123140332696549\\
0.830078125	0.000122583846549741\\
0.8310546875	0.00012202537015677\\
0.83203125	0.000121464912581394\\
0.8330078125	0.000120902482919583\\
0.833984375	0.000120338090299377\\
0.8349609375	0.000119771743880732\\
0.8359375	0.000119203452855376\\
0.8369140625	0.000118633226446659\\
0.837890625	0.000118061073909399\\
0.8388671875	0.000117487004529737\\
0.83984375	0.000116911027624986\\
0.8408203125	0.000116333152543475\\
0.841796875	0.000115753388664401\\
0.8427734375	0.000115171745397676\\
0.84375	0.000114588232183774\\
0.8447265625	0.000114002858493578\\
0.845703125	0.000113415633828224\\
0.8466796875	0.000112826567718952\\
0.84765625	0.000112235669726945\\
0.8486328125	0.000111642949443176\\
0.849609375	0.000111048416488255\\
0.8505859375	0.00011045208051227\\
0.8515625	0.000109853951194628\\
0.8525390625	0.000109254038243905\\
0.853515625	0.000108652351397679\\
0.8544921875	0.00010804890042238\\
0.85546875	0.000107443695113126\\
0.8564453125	0.000106836745293568\\
0.857421875	0.000106228060815726\\
0.8583984375	0.000105617651559831\\
0.859375	0.000105005527434167\\
0.8603515625	0.000104391698374907\\
0.861328125	0.00010377617434595\\
0.8623046875	0.000103158965338765\\
0.86328125	0.000102540081372221\\
0.8642578125	0.000101919532492433\\
0.865234375	0.00010129732877259\\
0.8662109375	0.000100673480312797\\
0.8671875	0.00010004799723991\\
0.8681640625	9.94208897073695e-05\\
0.869140625	9.87921678950375e-05\\
0.8701171875	9.81618420090314e-05\\
0.87109375	9.75299222815576e-05\\
0.8720703125	9.6896418970746e-05\\
0.873046875	9.62613423604831e-05\\
0.8740234375	9.56247027602447e-05\\
0.875	9.49865105049287e-05\\
0.8759765625	9.43467759546866e-05\\
0.876953125	9.37055094947556e-05\\
0.8779296875	9.30627215352898e-05\\
0.87890625	9.24184225111906e-05\\
0.8798828125	9.17726228819378e-05\\
0.880859375	9.11253331314189e-05\\
0.8818359375	9.0476563767759e-05\\
0.8828125	8.98263253231503e-05\\
0.8837890625	8.91746283536803e-05\\
0.884765625	8.85214834391608e-05\\
0.8857421875	8.78669011829555e-05\\
0.88671875	8.7210892211808e-05\\
0.8876953125	8.65534671756689e-05\\
0.888671875	8.58946367475225e-05\\
0.8896484375	8.52344116232138e-05\\
0.890625	8.45728025212741e-05\\
0.8916015625	8.3909820182747e-05\\
0.892578125	8.32454753710138e-05\\
0.8935546875	8.25797788716186e-05\\
0.89453125	8.19127414920928e-05\\
0.8955078125	8.12443740617794e-05\\
0.896484375	8.0574687431657e-05\\
0.8974609375	7.99036924741634e-05\\
0.8984375	7.92314000830189e-05\\
0.8994140625	7.85578211730492e-05\\
0.900390625	7.78829666800077e-05\\
0.9013671875	7.7206847560398e-05\\
0.90234375	7.65294747912956e-05\\
0.9033203125	7.58508593701701e-05\\
0.904296875	7.5171012314705e-05\\
0.9052734375	7.44899446626207e-05\\
0.90625	7.38076674714934e-05\\
0.9072265625	7.31241918185762e-05\\
0.908203125	7.24395288006189e-05\\
0.9091796875	7.1753689533688e-05\\
0.91015625	7.10666851529854e-05\\
0.9111328125	7.03785268126678e-05\\
0.912109375	6.96892256856648e-05\\
0.9130859375	6.8998792963497e-05\\
0.9140625	6.83072398560935e-05\\
0.9150390625	6.76145775916084e-05\\
0.916015625	6.69208174162372e-05\\
0.9169921875	6.62259705940316e-05\\
0.91796875	6.55300484067151e-05\\
0.9189453125	6.48330621534961e-05\\
0.919921875	6.41350231508824e-05\\
0.9208984375	6.34359427324938e-05\\
0.921875	6.27358322488764e-05\\
0.9228515625	6.20347030673174e-05\\
0.923828125	6.13325665716614e-05\\
0.9248046875	6.06294341621304e-05\\
0.92578125	5.99253172551475e-05\\
0.9267578125	5.92202272831674e-05\\
0.927734375	5.85141756945133e-05\\
0.9287109375	5.78071739532226e-05\\
0.9296875	5.70992335389029e-05\\
0.9306640625	5.63903659465957e-05\\
0.931640625	5.56805826866479e-05\\
0.9326171875	5.49698952845863e-05\\
0.93359375	5.42583152809864e-05\\
0.9345703125	5.35458542313259e-05\\
0.935546875	5.28325237058053e-05\\
0.9365234375	5.21183352891135e-05\\
0.9375	5.14033005801119e-05\\
0.9384765625	5.06874311914048e-05\\
0.939453125	4.99707387487606e-05\\
0.9404296875	4.92532348903496e-05\\
0.94140625	4.85349312657706e-05\\
0.9423828125	4.78158395348544e-05\\
0.943359375	4.70959713662547e-05\\
0.9443359375	4.6375338435885e-05\\
0.9453125	4.56539524253091e-05\\
0.9462890625	4.49318250202828e-05\\
0.947265625	4.42089679097311e-05\\
0.9482421875	4.34853927855711e-05\\
0.94921875	4.27611113439122e-05\\
0.9501953125	4.20361352882882e-05\\
0.951171875	4.13104763356813e-05\\
0.9521484375	4.05841462261338e-05\\
0.953125	3.98571567367024e-05\\
0.9541015625	3.91295197002971e-05\\
0.955078125	3.84012470295457e-05\\
0.9560546875	3.76723507451247e-05\\
0.95703125	3.69428430069693e-05\\
0.9580078125	3.62127361453395e-05\\
0.958984375	3.54820426868771e-05\\
0.9599609375	3.47507753685499e-05\\
0.9609375	3.40189471298665e-05\\
0.9619140625	3.32865710711598e-05\\
0.962890625	3.25536603634316e-05\\
0.9638671875	3.18202280937206e-05\\
0.96484375	3.1086287029879e-05\\
0.9658203125	3.03518492908573e-05\\
0.966796875	2.96169259140683e-05\\
0.9677734375	2.88815263211881e-05\\
0.96875	2.81456576988532e-05\\
0.9697265625	2.74093243319748e-05\\
0.970703125	2.66725269552863e-05\\
0.9716796875	2.59352622231645e-05\\
0.97265625	2.51975224378152e-05\\
0.9736328125	2.44592957196897e-05\\
0.974609375	2.37205668483909e-05\\
0.9755859375	2.29813190430601e-05\\
0.9765625	2.22415369827934e-05\\
0.9775390625	2.15012113836613e-05\\
0.978515625	2.07603454424982e-05\\
0.9794921875	2.00189634220975e-05\\
0.98046875	1.92771215820517e-05\\
0.9814453125	1.85349215504004e-05\\
0.982421875	1.77925260825587e-05\\
0.9833984375	1.70501769685081e-05\\
0.984375	1.63082146341856e-05\\
0.9853515625	1.55670987503132e-05\\
0.986328125	1.48274289280085e-05\\
0.9873046875	1.40899643655259e-05\\
0.98828125	1.33556411368824e-05\\
0.9892578125	1.26255857038146e-05\\
0.990234375	1.19011232085144e-05\\
0.9912109375	1.11837791824616e-05\\
0.9921875	1.04752734961936e-05\\
0.9931640625	9.77750567687696e-06\\
0.994140625	9.09253112576905e-06\\
0.9951171875	8.42252825619595e-06\\
0.99609375	7.76975711483232e-06\\
0.9970703125	7.13651060725657e-06\\
0.998046875	6.52505998044231e-06\\
0.9990234375	5.93759667630976e-06\\
};
\addlegendentry{$u(10,x)$}

\end{axis}
\end{tikzpicture}%

==> evol_sol_transport_c_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\node[inner sep=0pt] (pl) at (0.5\malargeur,\malargeur) {\includegraphics[width=\malargeur]{evol_sol_transport_c_2.png}};
\begin{axis}[%
width=0.697\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1.25,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
%axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.619608,0.00392157,0.258824); rgb(1pt)=(0.656412,0.0415188,0.272143); rgb(2pt)=(0.691602,0.0780786,0.283508); rgb(3pt)=(0.724948,0.113539,0.292883); rgb(4pt)=(0.75622,0.147837,0.300234); rgb(5pt)=(0.785188,0.180911,0.305528); rgb(6pt)=(0.811622,0.212698,0.308729); rgb(7pt)=(0.835294,0.243137,0.309804); rgb(8pt)=(0.857391,0.271457,0.307197); rgb(9pt)=(0.878872,0.297554,0.300474); rgb(10pt)=(0.89916,0.322363,0.291282); rgb(11pt)=(0.91768,0.346822,0.281267); rgb(12pt)=(0.933854,0.371865,0.272075); rgb(13pt)=(0.947107,0.398429,0.265352); rgb(14pt)=(0.956863,0.427451,0.262745); rgb(15pt)=(0.964436,0.460147,0.266861); rgb(16pt)=(0.971423,0.496247,0.278066); rgb(17pt)=(0.977669,0.534451,0.294644); rgb(18pt)=(0.983019,0.573462,0.31488); rgb(19pt)=(0.987321,0.611982,0.337061); rgb(20pt)=(0.990418,0.648711,0.35947); rgb(21pt)=(0.992157,0.682353,0.380392); rgb(22pt)=(0.993115,0.714449,0.40256); rgb(23pt)=(0.993963,0.746773,0.428513); rgb(24pt)=(0.994688,0.778371,0.456254); rgb(25pt)=(0.995276,0.80829,0.483782); rgb(26pt)=(0.995713,0.835575,0.509098); rgb(27pt)=(0.995985,0.859273,0.530203); rgb(28pt)=(0.996078,0.878431,0.545098); rgb(29pt)=(0.993206,0.895167,0.555238); rgb(30pt)=(0.985222,0.911666,0.563701); rgb(31pt)=(0.973079,0.927076,0.570923); rgb(32pt)=(0.957729,0.940545,0.577336); rgb(33pt)=(0.940125,0.951221,0.583377); rgb(34pt)=(0.921218,0.958251,0.58948); rgb(35pt)=(0.901961,0.960784,0.596078); rgb(36pt)=(0.879464,0.957314,0.603695); rgb(37pt)=(0.851131,0.947936,0.61212); rgb(38pt)=(0.818352,0.9342,0.620689); rgb(39pt)=(0.782518,0.917656,0.628739); rgb(40pt)=(0.745019,0.899852,0.635606); rgb(41pt)=(0.707245,0.882339,0.640627); rgb(42pt)=(0.670588,0.866667,0.643137); rgb(43pt)=(0.633487,0.85287,0.643983); rgb(44pt)=(0.594142,0.839574,0.644531); rgb(45pt)=(0.55359,0.826213,0.644904); rgb(46pt)=(0.512865,0.81222,0.645222); rgb(47pt)=(0.473002,0.797029,0.645606); rgb(48pt)=(0.435035,0.780072,0.646178); rgb(49pt)=(0.4,0.760784,0.647059); rgb(50pt)=(0.364294,0.736963,0.653063); rgb(51pt)=(0.32567,0.707775,0.666815); rgb(52pt)=(0.287193,0.674706,0.685156); rgb(53pt)=(0.251929,0.639242,0.704923); rgb(54pt)=(0.222945,0.602868,0.722957); rgb(55pt)=(0.203306,0.56707,0.736095); rgb(56pt)=(0.196078,0.533333,0.741176); rgb(57pt)=(0.199325,0.501162,0.738913); rgb(58pt)=(0.209249,0.46907,0.73219); rgb(59pt)=(0.226125,0.437057,0.721111); rgb(60pt)=(0.250226,0.405124,0.705779); rgb(61pt)=(0.281827,0.37327,0.686297); rgb(62pt)=(0.321203,0.341497,0.662768); rgb(63pt)=(0.368627,0.309804,0.635294)},
colorbar
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.25	10\\
};
\end{axis}
\end{tikzpicture}%

==> evol_sol_wave_c_0_1_u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\node[inner sep=0pt] (pl) at (0.5\malargeur,0.3416\malargeur) {\includegraphics[width=\figurewidth,height=\figureheight]{evol_sol_wave_c_0_1_u.png}};

% 0.3416 = 0.5 * 1236 / 1809 ou 1236 et 1809 sont la hauteur et la largeur de l'image PNG.

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1.25,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
%axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.619608,0.00392157,0.258824); rgb(1pt)=(0.656412,0.0415188,0.272143); rgb(2pt)=(0.691602,0.0780786,0.283508); rgb(3pt)=(0.724948,0.113539,0.292883); rgb(4pt)=(0.75622,0.147837,0.300234); rgb(5pt)=(0.785188,0.180911,0.305528); rgb(6pt)=(0.811622,0.212698,0.308729); rgb(7pt)=(0.835294,0.243137,0.309804); rgb(8pt)=(0.857391,0.271457,0.307197); rgb(9pt)=(0.878872,0.297554,0.300474); rgb(10pt)=(0.89916,0.322363,0.291282); rgb(11pt)=(0.91768,0.346822,0.281267); rgb(12pt)=(0.933854,0.371865,0.272075); rgb(13pt)=(0.947107,0.398429,0.265352); rgb(14pt)=(0.956863,0.427451,0.262745); rgb(15pt)=(0.964436,0.460147,0.266861); rgb(16pt)=(0.971423,0.496247,0.278066); rgb(17pt)=(0.977669,0.534451,0.294644); rgb(18pt)=(0.983019,0.573462,0.31488); rgb(19pt)=(0.987321,0.611982,0.337061); rgb(20pt)=(0.990418,0.648711,0.35947); rgb(21pt)=(0.992157,0.682353,0.380392); rgb(22pt)=(0.993115,0.714449,0.40256); rgb(23pt)=(0.993963,0.746773,0.428513); rgb(24pt)=(0.994688,0.778371,0.456254); rgb(25pt)=(0.995276,0.80829,0.483782); rgb(26pt)=(0.995713,0.835575,0.509098); rgb(27pt)=(0.995985,0.859273,0.530203); rgb(28pt)=(0.996078,0.878431,0.545098); rgb(29pt)=(0.993206,0.895167,0.555238); rgb(30pt)=(0.985222,0.911666,0.563701); rgb(31pt)=(0.973079,0.927076,0.570923); rgb(32pt)=(0.957729,0.940545,0.577336); rgb(33pt)=(0.940125,0.951221,0.583377); rgb(34pt)=(0.921218,0.958251,0.58948); rgb(35pt)=(0.901961,0.960784,0.596078); rgb(36pt)=(0.879464,0.957314,0.603695); rgb(37pt)=(0.851131,0.947936,0.61212); rgb(38pt)=(0.818352,0.9342,0.620689); rgb(39pt)=(0.782518,0.917656,0.628739); rgb(40pt)=(0.745019,0.899852,0.635606); rgb(41pt)=(0.707245,0.882339,0.640627); rgb(42pt)=(0.670588,0.866667,0.643137); rgb(43pt)=(0.633487,0.85287,0.643983); rgb(44pt)=(0.594142,0.839574,0.644531); rgb(45pt)=(0.55359,0.826213,0.644904); rgb(46pt)=(0.512865,0.81222,0.645222); rgb(47pt)=(0.473002,0.797029,0.645606); rgb(48pt)=(0.435035,0.780072,0.646178); rgb(49pt)=(0.4,0.760784,0.647059); rgb(50pt)=(0.364294,0.736963,0.653063); rgb(51pt)=(0.32567,0.707775,0.666815); rgb(52pt)=(0.287193,0.674706,0.685156); rgb(53pt)=(0.251929,0.639242,0.704923); rgb(54pt)=(0.222945,0.602868,0.722957); rgb(55pt)=(0.203306,0.56707,0.736095); rgb(56pt)=(0.196078,0.533333,0.741176); rgb(57pt)=(0.199325,0.501162,0.738913); rgb(58pt)=(0.209249,0.46907,0.73219); rgb(59pt)=(0.226125,0.437057,0.721111); rgb(60pt)=(0.250226,0.405124,0.705779); rgb(61pt)=(0.281827,0.37327,0.686297); rgb(62pt)=(0.321203,0.341497,0.662768); rgb(63pt)=(0.368627,0.309804,0.635294)},
colorbar horizontal,
colorbar style={at={(0.5,1.03)}, anchor=south, xticklabel pos=upper}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.375	0\\
0.375	100\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.625	0\\
0.625	100\\
};
\end{axis}
\end{tikzpicture}%

==> evol_sol_wave_c_0_1_v.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\node[inner sep=0pt] (pl) at (0.5\malargeur,0.3416\malargeur) {\includegraphics[width=\figurewidth,height=\figureheight]{evol_sol_wave_c_0_1_v.png}};

% 0.3416 = 0.5 * 1236 / 1809 ou 1236 et 1809 sont la hauteur et la largeur de l'image PNG.

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=0.919780380809598,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
%axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.619608,0.00392157,0.258824); rgb(1pt)=(0.656412,0.0415188,0.272143); rgb(2pt)=(0.691602,0.0780786,0.283508); rgb(3pt)=(0.724948,0.113539,0.292883); rgb(4pt)=(0.75622,0.147837,0.300234); rgb(5pt)=(0.785188,0.180911,0.305528); rgb(6pt)=(0.811622,0.212698,0.308729); rgb(7pt)=(0.835294,0.243137,0.309804); rgb(8pt)=(0.857391,0.271457,0.307197); rgb(9pt)=(0.878872,0.297554,0.300474); rgb(10pt)=(0.89916,0.322363,0.291282); rgb(11pt)=(0.91768,0.346822,0.281267); rgb(12pt)=(0.933854,0.371865,0.272075); rgb(13pt)=(0.947107,0.398429,0.265352); rgb(14pt)=(0.956863,0.427451,0.262745); rgb(15pt)=(0.964436,0.460147,0.266861); rgb(16pt)=(0.971423,0.496247,0.278066); rgb(17pt)=(0.977669,0.534451,0.294644); rgb(18pt)=(0.983019,0.573462,0.31488); rgb(19pt)=(0.987321,0.611982,0.337061); rgb(20pt)=(0.990418,0.648711,0.35947); rgb(21pt)=(0.992157,0.682353,0.380392); rgb(22pt)=(0.993115,0.714449,0.40256); rgb(23pt)=(0.993963,0.746773,0.428513); rgb(24pt)=(0.994688,0.778371,0.456254); rgb(25pt)=(0.995276,0.80829,0.483782); rgb(26pt)=(0.995713,0.835575,0.509098); rgb(27pt)=(0.995985,0.859273,0.530203); rgb(28pt)=(0.996078,0.878431,0.545098); rgb(29pt)=(0.993206,0.895167,0.555238); rgb(30pt)=(0.985222,0.911666,0.563701); rgb(31pt)=(0.973079,0.927076,0.570923); rgb(32pt)=(0.957729,0.940545,0.577336); rgb(33pt)=(0.940125,0.951221,0.583377); rgb(34pt)=(0.921218,0.958251,0.58948); rgb(35pt)=(0.901961,0.960784,0.596078); rgb(36pt)=(0.879464,0.957314,0.603695); rgb(37pt)=(0.851131,0.947936,0.61212); rgb(38pt)=(0.818352,0.9342,0.620689); rgb(39pt)=(0.782518,0.917656,0.628739); rgb(40pt)=(0.745019,0.899852,0.635606); rgb(41pt)=(0.707245,0.882339,0.640627); rgb(42pt)=(0.670588,0.866667,0.643137); rgb(43pt)=(0.633487,0.85287,0.643983); rgb(44pt)=(0.594142,0.839574,0.644531); rgb(45pt)=(0.55359,0.826213,0.644904); rgb(46pt)=(0.512865,0.81222,0.645222); rgb(47pt)=(0.473002,0.797029,0.645606); rgb(48pt)=(0.435035,0.780072,0.646178); rgb(49pt)=(0.4,0.760784,0.647059); rgb(50pt)=(0.364294,0.736963,0.653063); rgb(51pt)=(0.32567,0.707775,0.666815); rgb(52pt)=(0.287193,0.674706,0.685156); rgb(53pt)=(0.251929,0.639242,0.704923); rgb(54pt)=(0.222945,0.602868,0.722957); rgb(55pt)=(0.203306,0.56707,0.736095); rgb(56pt)=(0.196078,0.533333,0.741176); rgb(57pt)=(0.199325,0.501162,0.738913); rgb(58pt)=(0.209249,0.46907,0.73219); rgb(59pt)=(0.226125,0.437057,0.721111); rgb(60pt)=(0.250226,0.405124,0.705779); rgb(61pt)=(0.281827,0.37327,0.686297); rgb(62pt)=(0.321203,0.341497,0.662768); rgb(63pt)=(0.368627,0.309804,0.635294)},
colorbar horizontal,
colorbar style={at={(0.5,1.03)}, anchor=south, xticklabel pos=upper}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.375	0\\
0.375	100\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.625	0\\
0.625	100\\
};
\end{axis}
\end{tikzpicture}%
